How to deal with machine learning bias in economic history

Machine learning (ML) has rapidly transformed economic history, lowering costs of digitization, data linkage, and imputation, and making information in historical text usable at scale. This paper offers a practical guide to using these tools well. However, ML tools have also created new problems. Prediction errors are often systematically correlated with covariates of interest, so even highly accurate models can distort and sometimes reverse coefficients, and standard validation cannot detect this. Given that ML tools often perform worse for historical data, this problem is especially severe for the field of economic history. We also identify a solution to this problem. We show that recent debiasing methods can correct such bias for a wide class of applications, using a small, randomly sampled set of expert-coded labels while retaining the efficiency of large-scale prediction. We organize the field with a taxonomy of three ML tasks, survey the literature along it, and indicate where debiasing applies and where validation against proxies remains the only recourse. We close with best-practice guidance on digitization, model choice, and reproducibility.

==> Figures/ambiguity_scale.tex <==
\begin{tikzpicture}[
        >=Stealth,
        axis/.style   = {-{Stealth[length=10pt,width=7pt]}, line width=1.6pt},
        every node/.style = {font=\large},          
        label/.style = {anchor=north}               
      ]
        % horizontal scale
        \draw[axis] (0,0) -- (12,0);
        
        % title 
        \node[anchor=south,font=\large\bfseries] at (6,0.15) {Ambiguity};
        
        % scale labels
        \node[label] at (0,0)  {Numbers};
        \node[label] at (6,0)  {Occupations};
        \node[label] at (12,0) {Semantics};
    
\end{tikzpicture}

==> Figures/analysis_flowchart.tex <==
\begin{tikzpicture}[
  font=\normalsize,
  arr/.style={->, line width=0.9pt},
  hdr/.style={align=center},
  small/.style={font=\small, align=center},
  mid/.style={font=\small, align=center},
  box/.style={
    draw,
    rounded corners=3pt,
    align=left,
    inner sep=6pt,
    text width=4.7cm,
    font=\small
  },
  resultsbox/.style={
    draw,
    rounded corners=3pt,
    align=center,
    inner sep=10pt,
    minimum height=1.2cm,
    minimum width=16.6cm
  }
]

% -------------------------------------------------
% Column x-positions
% -------------------------------------------------
\def\xL{-6}
\def\xM{0}
\def\xR{6}

% -------------------------------------------------
% HEADINGS
% -------------------------------------------------
\node[hdr] (h1) at (\xL,0) {\textbf{Type 1:}\\ ML to replace human\\annotators};
\node[hdr] (h2) at (\xM,0) {\textbf{Type 2:}\\ ML to account\\for missing data};
\node[hdr] (h3) at (\xR,0) {\textbf{Type 3:}\\ML for \\new measures};

\draw[line width=0.9pt] (h1.south) ++(-1.8cm,-2pt) -- ++(3.6cm,0);
\draw[line width=0.9pt] (h2.south) ++(-1.8cm,-2pt) -- ++(3.6cm,0);
\draw[line width=0.9pt] (h3.south) ++(-1.2cm,-2pt) -- ++(2.4cm,0);

% -------------------------------------------------
% Dashed separator between (left+middle) and right
% -------------------------------------------------
\draw[dashed, line width=0.9pt] (3,0.4) -- (3,-11.0);

% -------------------------------------------------
% INPUT LABELS
% -------------------------------------------------
\node[small] (c1a) at (\xL-1.8,-1.4) {classification\\tasks};
\node[small] (c1b) at (\xL,-1.4) {linking\\tasks};
\node[small] (c1c) at (\xL+1.8,-1.4) {labeling\\tasks};

\node[small] (c2a) at (\xM-1.8,-1.4) {years\\missing};
\node[small] (c2b) at (\xM,-1.4) {places\\missing};
\node[small] (c2c) at (\xM+1.8,-1.4) {volumes\\missing};

\node[small] (c3a) at (\xR-1.4,-1.4) {clustering};
\node[small] (c3b) at (\xR+1.4,-1.4) {economic\\measures};

% -------------------------------------------------
% ML layer + downstream task layer
% -------------------------------------------------
\node[mid] (ml1) at (\xL,-3.25) {apply ML};
\node[mid] (ds1) at (\xL,-4.5) {downstream task};

\node[mid] (ml2) at (\xM,-3.25) {apply ML};
\node[mid] (ds2) at (\xM,-4.5) {downstream task};

\node[mid] (ml3) at (\xR,-3.25) {apply ML};
\node[mid] (ds3) at (\xR,-4.5) {downstream task};

% -------------------------------------------------
% Type 2: intermediate relevance check
% -------------------------------------------------
\node[mid] (rel2) at (\xM,-6.1) {determine whether\\source target relevance exists};

% -------------------------------------------------
% DE-BIASING BOX (left)
% -------------------------------------------------
\node[box] (b1) at (\xL,-8.6) {
\textbf{Debiasing}\\[-2pt]
\rule{\linewidth}{0.4pt}\\[4pt]
Random sample\\
+ human annotation\\
$\downarrow$\\
Debiased downstream regressions
};

% -------------------------------------------------
% VALIDATION BOX (right)
% -------------------------------------------------
\node[box] (b3) at (\xR,-8.6) {
\textbf{Validation}\\[-2pt]
\rule{\linewidth}{0.4pt}\\[4pt]
Related-measure validation\\
+ placebo independence\\
$\downarrow$\\
Downstream regression with new surrogate measure
};
% -------------------------------------------------
% RESULTS BOX
% -------------------------------------------------
\node[resultsbox] (RES) at (0,-11.9) {\textbf{Results}};

% -------------------------------------------------
% ARROWS
% -------------------------------------------------
% Inputs -> apply ML method
\draw[arr] (c1a) -- (ml1);
\draw[arr] (c1b) -- (ml1);
\draw[arr] (c1c) -- (ml1);

\draw[arr] (c2a) -- (ml2);
\draw[arr] (c2b) -- (ml2);
\draw[arr] (c2c) -- (ml2);

\draw[arr] (c3a) -- (ml3);
\draw[arr] (c3b) -- (ml3);

% apply ML method -> downstream task
\draw[arr] (ml1) -- (ds1);
\draw[arr] (ml2) -- (ds2);
\draw[arr] (ml3) -- (ds3);

% Type 1 and Type 3: downstream task -> boxes
\draw[arr] (ds1) -- (b1.north);
\draw[arr] (ds3) -- (b3.north);

% Type 2: downstream task -> relevance check -> de-biasing and validation
\draw[arr] (ds2) -- (rel2);
\draw[arr] (rel2) -- (b1.north east);
\draw[arr] (rel2) -- (b3.north west);

% -------------------------------------------------
% Targets on the top edge of the Results box
% -------------------------------------------------
\coordinate (t1) at (RES.north -| b1);
\coordinate (t3) at (RES.north -| b3);

% Boxes -> Results
\draw[arr] (b1.south) -- (t1);
\draw[arr] (b3.south) -- (t3);

\end{tikzpicture}

==> Figures/cost.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth]

% --- Slopes ---
\pgfmathsetmacro{\mM}{1.0}   % Manual slope
\pgfmathsetmacro{\mO}{0.5}   % Off-the-shelf slope
\pgfmathsetmacro{\mC}{0.1}   % Custom slope

% --- Fixed intersection x-locations (keep these) ---
\pgfmathsetmacro{\xMO}{2.5}  % Manual = Off-the-shelf
\pgfmathsetmacro{\xOC}{7.0}  % Off-the-shelf = Custom

% --- Intercepts (anchor Manual through origin) ---
\pgfmathsetmacro{\aM}{0.0}
\pgfmathsetmacro{\aO}{\aM + (\mM-\mO)*\xMO}
\pgfmathsetmacro{\aC}{\aO + (\mO-\mC)*\xOC}

% --- y-values at intersection points ---
\pgfmathsetmacro{\yMO}{\aM + \mM*\xMO}
\pgfmathsetmacro{\yOC}{\aO + \mO*\xOC}

% Axes
\draw[->, very thick] (0,0) -- (0,6.5)
  node[above, align=center] {Total cost of\\research-ready data};
\draw[->, very thick] (0,0) -- (10.5,0) node[right] {Data needed ($N$)};

% Vertical dotted separators
\draw[thick, dotted] (\xMO,0) -- (\xMO,6.2);
\draw[thick, dotted] (\xOC,0) -- (\xOC,6.2);

% Lines
\draw[thick, plotblue] (0,\aM) -- (6,{\aM+\mM*6});
\draw[thick, plotgreen] (0,\aO) -- (10,{\aO+\mO*10});
\draw[thick, plotred] (0,\aC) -- (10,{\aC+\mC*10});

% Intersection markers + labels
\filldraw[plotblack] (\xMO,\yMO) circle (2pt)
  node[above right] {$N_{12}$};
\filldraw[plotblack] (\xOC,\yOC) circle (2pt)
  node[above right] {$N_{23}$};

% Labels
\node[anchor=west, text=plotblue] at (4.0,5.7) {Manual};
\node[anchor=west, text=plotgreen, align=left] at (7.5,6.5){Off-the-shelf\\(e.g.\ LLM)};
\node[anchor=west, text=plotred, align=left] at (8.6,4.4) {Custom\\solution};

% Braces + labels below the axis
\draw[decorate, decoration={brace, amplitude=7pt, mirror}]
  (0,-0.1) -- (\xMO,-0.1)
  node[midway, below=8pt, align=center] {1. Type it\\yourself};

\draw[decorate, decoration={brace, amplitude=7pt, mirror}]
  (\xMO,-0.1) -- (\xOC,-0.1)
  node[midway, below=8pt, align=center] {2. Off-the-shelf\\solution};

\draw[decorate, decoration={brace, amplitude=7pt, mirror}]
  (\xOC,-0.1) -- (10,-0.1)
  node[midway, below=8pt, align=center] {3. Build your own\\solution};

\end{tikzpicture}


==> Figures/digitization.tex <==
\begin{tikzpicture}[
  font=\normalsize,
  >=Latex,
  arr/.style={->, line width=1pt},
  box/.style={draw, rounded corners=3pt, align=center, inner sep=5pt},
  txt/.style={align=center},
  lbl/.style={font=\small, align=center}
]

% -------------------------
% Nodes (tighter x-layout)
% -------------------------
\node[txt] (scan) {Scan};

\node[txt, below left=1.cm and 2cm of scan] (hand) {handwritten};
\node[txt, below right=1cm and 2cm of scan] (machine) {machine\\written};

% Force HTR and OCR to be exactly on the same y-level (closer horizontally)
\node[txt, below=1.1cm of hand] (htr) {HTR};
\node[txt] (ocr) at ([xshift=7.1cm]htr) {OCR};

% Move model stack further down (unchanged)
\node[box, below=4cm of scan] (vlm) {VLM};
\node[box, below=1.1cm of vlm] (llm) {LLM};
\node[txt, below=1.2cm of llm] (out) {Output};


% -------------------------
% Arrows
% -------------------------
\draw[arr] (scan) to[bend right=25] (hand);
\draw[arr] (scan) to[bend left=25]  (machine);

\draw[arr] (hand) -- (htr);
\draw[arr] (machine) -- (ocr);

\draw[arr] (htr) to[bend right=18] (vlm.west);
\draw[arr] (ocr) to[bend left=18]  (vlm.east);

% Dashed inputs to LLM
\draw[arr, dashed] (ocr) to[bend left=22] (llm.east);
\draw[arr, dashed] (htr) to[bend right=22] (llm.west);

% VLM directly to Output (avoid crossing LLM)
\draw[arr] (vlm) to[bend right=35] (out.west);

% LLM to Output
\draw[arr] (llm) -- (out);

% Direct-to-output outer arcs
\draw[arr] (htr) to[bend right=55] (out.west);
\draw[arr] (ocr) to[bend left=55]  (out.east);


\end{tikzpicture}


==> Figures/kingqueen.tex <==
% Stylized illustration of word arithmetic in an embedding space (greyscale):
% start at king, subtract male, add female (tip-to-tail), and land near queen.
% Intended to be \input{} into a document that loads tikz with arrows.meta, calc.
\begin{tikzpicture}[
    >=Stealth,
    arith/.style = {-{Stealth[length=7pt]}, line width=1.1pt, black}
  ]

  % shared bounding box so this panel aligns with papers_cosine.tex
  \useasboundingbox (-0.3,-1.0) rectangle (4.9,3.7);

  \coordinate (O)  at (0,0);
  \coordinate (k)  at (3.4,1.0);   % king
  \coordinate (km) at (2.2,0.05);  % king - male   (-male points down-left)
  \coordinate (R)  at (2.8,2.3);   % king - male + female  (+female points up)
  \coordinate (q)  at (3.05,2.2);  % queen (lands close to R)

  % --- faint embedding-space axes ----------------------------------------
  \draw[gray!50, -{Stealth[length=5pt]}] (O) -- (4.3,0);
  \draw[gray!50, -{Stealth[length=5pt]}] (O) -- (0,3.6);

  % --- resultant (net vector), drawn faint behind the path ---------------
  \draw[gray!60, dotted, line width=0.9pt] (O) -- (R);

  % --- the arithmetic path, tip to tail (subtraction = dashed) -----------
  \draw[arith]         (O)  -- (k);
  \draw[arith, dashed] (k)  -- (km);
  \draw[arith]         (km) -- (R);

  % --- king tip, result point (filled), and queen (open) -----------------
  \fill[black] (k) circle (1.8pt);
  \fill[black] (R) circle (1.8pt);
  \draw[black, line width=0.9pt] (q) circle (2.3pt);

  % --- arrow labels (kept off the arrows) --------------------------------
  \node[font=\footnotesize\itshape, right=2pt] at (k)                              {king};
  \node[font=\footnotesize, anchor=west]       at ($(k)!0.5!(km) + (0.12,-0.02)$)  {$-\,\textit{male}$};
  \node[font=\footnotesize, anchor=west]       at ($(km)!0.7!(R) + (-0.12,0)$)    {$+\,\textit{female}$};
  \node[font=\footnotesize\itshape, right=2pt] at (q)                              {queen};

  % --- the analogy --------------------------------------------------------
  \node[anchor=west, font=\small] at (0.05,3.35)
        {$\textit{king}-\textit{male}+\textit{female}\;\approx\;\textit{queen}$};

\end{tikzpicture}


==> Figures/papers_cosine.tex <==
% Stylized illustration of cosine similarity between two document vectors (greyscale).
% Intended to be \input{} into a document that loads tikz with arrows.meta, calc.
\begin{tikzpicture}[
    >=Stealth,
    docvec/.style = {-{Stealth[length=7pt]}, line width=1.1pt, black},
    lab/.style    = {font=\footnotesize, align=left}
  ]

  % shared bounding box so this panel aligns with kingqueen.tex
  \useasboundingbox (-0.3,-1.0) rectangle (4.9,3.7);

  \coordinate (O) at (0,0);

  % --- faint embedding-space axes ----------------------------------------
  \draw[gray!50, -{Stealth[length=5pt]}] (O) -- (4.1,0);
  \draw[gray!50, -{Stealth[length=5pt]}] (O) -- (0,3.7);

  % --- two document vectors (solid vs dashed to tell them apart) ----------
  \coordinate (p1) at (30:3.4);
  \coordinate (p2) at (62:3.0);
  \draw[docvec]         (O) -- (p1);
  \draw[docvec, dashed] (O) -- (p2);

  % --- angle between them -------------------------------------------------
  \draw[black, line width=0.8pt] (30:1.05) arc (30:62:1.05);
  \node[font=\small] at (46:1.45) {$\theta$};

  % --- labels at the vector tips -----------------------------------------
  \node[lab, anchor=west]       at (p1) {Scientific\\paper 1};
  \node[lab, anchor=south west] at (p2) {Scientific\\paper 2};

  % --- annotation ---------------------------------------------------------
  \node[anchor=west, font=\small] at (-0.2,-0.6)
        {$\cos\theta$: similarity of two papers};

\end{tikzpicture}

